Escaping Fatou components of transcendental self-maps of the punctured plane

We study the iteration of transcendental self-maps of $\mathbb{C}^*:=\mathbb{C}\setminus \{0\}$, that is, holomorphic functions $f:\mathbb{C}^*\to\mathbb{C}^*$ for which both zero and infinity are essential singularities. We use approximation theory to construct functions in this class with escaping Fatou components, both wandering domains and Baker domains, that accumulate to $\{0,\infty\}$ in any possible way under iteration. We also give the first explicit examples of transcendental self-maps of $\mathbb{C}^*$ with Baker domains and with wandering domains. In doing so, we developed a sufficient condition for a function to have a simply connected escaping wandering domain. Finally, we remark that our results also provide new examples of entire functions with escaping Fatou components.

==> annuli-lemma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'annuli-lemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.10808233bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36619048)%
    \put(0,0){\includegraphics[width=\unitlength]{annuli-lemma-2.pdf}}%
    \put(0.19625386,0.267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.16659324,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.52509983,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.57797308,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.55991879,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.19883307,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.02,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_0$}}}%
    \put(0.32,0.117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.68,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.07,0.156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.39,0.156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.77,0.156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.11,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
    \put(0.44,0.103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.84,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
  \end{picture}%
\endgroup%


==> bd-cstar-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bd-entire.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.294768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02876405)%
    \put(0,0){\includegraphics[width=\unitlength]{bd-cstar-2-2.pdf}}%
%    \put(0.41,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
%    \put(0.76266163,0.8543081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.055,0.5804601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.78,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.79974523,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_0$}}}%
%    \put(0.27,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%%
%    \put(0.34,0.8){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
%    \put(0.86817532,0.92562269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\infty$}}}%
%    \put(0.76,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.61,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%


    \put(0.67,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\infty'$}}}%
    \put(0.75,0.8543081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.8,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.79974523,0.458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_0^\infty$}}}%
    \put(0.27,0.224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2^\infty$}}}%
    \put(0.343,0.816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1^\infty$}}}%
    \put(0.88817532,0.92562269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\infty$}}}%
    \put(0.77,0.335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%

    \put(0.02,0.335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.482,0.347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.38,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{B}_0$}}}%
    \put(0.68,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{B}_0'$}}}%
    \put(0.618,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.41,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{V}^0_1$}}}%
    \put(0.51,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{V}^0_0$}}}%
    \put(0.63,0.83){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
 

  \end{picture}%
\endgroup%


==> bd-cstar-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bd-cstar-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.294768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00900243)%
    \put(0,0){\includegraphics[width=\unitlength]{bd-cstar-3.pdf}}%
%    \put(0.60998388,0.58215558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
%    \put(0.76266163,0.84453592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.02098984,0.57068792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.75695641,0.13424255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.79974523,0.47084747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_0$}}}%
%    \put(0.24349135,0.234083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
%    \put(0.33762667,0.81030492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
%    \put(0.88817532,0.91585051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
%    \put(0.65141082,0.34533373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%

    \put(0.67,0.59192777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\infty'$}}}%
    \put(0.76266163,0.8543081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.63,0.85){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.8,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.79974523,0.458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_0^\infty$}}}%
    \put(0.21,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\infty$}}}%
    \put(0.41,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.27,0.224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2^\infty$}}}%
    \put(0.343,0.816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1^\infty$}}}%
    \put(0.88817532,0.92562269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\infty$}}}%
    \put(0.77,0.335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup%


==> bd-entire.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bd-entire.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.294768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02876405)%
    \put(0,0){\includegraphics[width=\unitlength]{bd-entire-2-2.pdf}}%
    \put(0.46314036,0.608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{2\pi}{p}$}}}%
    \put(0.65,0.59192777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.76266163,0.8543081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.025,0.5804601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.21,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.78,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.79974523,0.458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_0$}}}%
    \put(0.27,0.224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0.343,0.816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.88817532,0.92562269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.66,0.335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup%


==> bd-types1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bd-types.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{679.69008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30870687)%
    \put(0,0){\includegraphics[width=\unitlength]{bd-types-2.pdf}}%
    \put(0.91,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z+1$}}}%
    \put(0.70654832,0.00911318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb C$}}}%
    \put(0.56,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z+i$}}}%
    \put(0.41935861,0.00911318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb H$}}}%
    \put(0.07096449,0.00911318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb H$}}}%
    \put(0.245,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda z$}}}%
  \end{picture}%
\endgroup%


==> bd.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37912251)%
    \put(0,0){\includegraphics[width=\unitlength]{bd.pdf}}%
    \put(0.48,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log$}}}%
%    \put(0.645,0.153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln 2$}}}%
%    \put(0.766,0.153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln 3$}}}%
    \put(0.385,0.067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^r$}}}%
    \put(0.14,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.13,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.23,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\lambda$}}}%
    \put(0.23,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.84335681,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
 %   \put(0.14,0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
 %   \put(0.235,0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.05245811,0.21419203){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\delta(r)$}}}%
    \put(0.74,0.33){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\delta(r)$}}}%
  \end{picture}%
\endgroup%


==> spiral-final2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spiral-final2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.93881336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94290199)%
    \put(0,0){\includegraphics[width=\unitlength]{spiral-final.png}}%
    \put(0.39,0.51){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0$}}}%
    \put(0.12,0.60){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(R_0)$}}}%
    \put(0.5,0.457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet$}}}%
    \put(0.53,0.427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
  \end{picture}%
\endgroup%


==> wd3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59113657)%
    \put(0,0){\includegraphics[width=\unitlength]{wd3-2.pdf}}%
    \put(0.1,0.343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.97,0.343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.335,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_-$}}}%
    \put(0.456,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_+$}}}%
    \put(0.573,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.725,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.885,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
    \put(0.12,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{-1}$}}}%
    \put(0.10,0.51){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{-2}$}}}%
    \put(0.65,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.806,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.06,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{-1}$}}}%
    \put(0.17,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|z|=1$}}}%
    \put(0.06,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{-2}$}}}%
    \put(0.42,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.38,0.575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.4,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.75,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup%

